Evaluation and Learning in Two-Player Symmetric Games via Best and Better Responses

Artificial intelligence and robotic competitions are accompanied by a class of game paradigms in which each player privately commits a strategy to a game system which simulates the game using the collected joint strategy and then returns payoffs to players. This paper considers the strategy commitment for two-player symmetric games in which the players' strategy spaces are identical and their payoffs are symmetric. First, we introduce two digraph-based metrics at a meta-level for strategy evaluation in two-agent reinforcement learning, grounded on sink equilibrium. The metrics rank the strategies of a single player and determine the set of strategies which are preferred for the private commitment. Then, in order to find the preferred strategies under the metrics, we propose two variants of the classical learning algorithm self-play, called strictly best-response and weakly better-response self-plays. By modeling learning processes as walks over joint-strategy response digraphs, we prove that the learnt strategies by two variants are preferred under two metrics, respectively. The preferred strategies under both two metrics are identified and adjacency matrices induced by one metric and one variant are connected. Finally, simulations are provided to illustrate the results.

==> numerical_example.tex <==
\centering
\begin{subcaptiongroup}
    % The payoff matrix.
    \begin{minipage}[c]{.37\textwidth}
		\begin{game}{9}{9}[\captiontext*{}]\phantomcaption\label{fig:possible-result-alpha-rank-sink-based-metric-payoff-matrix}
				      \> $s_1$ \> $s_2$ \> $s_3$ \> $s_4$ \> $s_5$ \> $s_6$ \> $s_7$ \> $s_8$ \> $s_9$\\
				$s_1$\hspace{\fboxsep} \> +1 \> -1 \> \ts{+3} \> 0 \> +2 \> 0 \> +1 \> +2 \> -1 \\
				$s_2$\hspace{\fboxsep} \> \ts{+5} \> 0 \> +2 \> +1 \> 0 \> -1 \> 0 \> +3 \> 0 \\
				$s_3$\hspace{\fboxsep} \> +3 \> \ts{+2} \> 0 \> \ts{+4} \> 0 \> +3 \> +1 \> +2 \> +1 \\
				$s_4$\hspace{\fboxsep} \> +1 \> 0 \> 0 \> +3 \> \ts{+4} \> 0 \> 0 \> +4 \> 0 \\
				$s_5$\hspace{\fboxsep} \> -2 \> -3 \> -1 \> -2 \> -1 \> -2 \> -1 \> +1 \> -4 \\
				$s_6$\hspace{\fboxsep} \> 0 \> +1 \> 0 \> +2 \> 0 \> -1 \> \ts{+3} \> +4 \> 0 \\
				$s_7$\hspace{\fboxsep} \> -1 \> +1 \> 0 \> +1 \> +2 \> 0 \> 0 \> \ts{+5} \> 0 \\
				$s_8$\hspace{\fboxsep} \> +3 \> 0 \> +2 \> 0 \> 0 \> \ts{+4} \> 0 \> +2 \> \ts{+4} \\
				$s_9$\hspace{\fboxsep} \> -2 \> -2 \> -1 \> -1 \> -1 \> -4 \> -1 \> +1 \> -2
			\end{game}
	\end{minipage}\hfil
	\begin{minipage}[c]{.22\textwidth}
	    \centering
	    % The best-response graph.
        \subcaptionbox{\label{fig:possible-result-alpha-rank-sink-based-metric-payoff-matrix-graphs-1}}{%
            \begin{tikzpicture}
    			\node[vertex,fill=black!35] (s1) at( 90 : 1.2cm) {$s_1$};
    			\node[vertex,fill=black!35] (s2) at(130 : 1.2cm) {$s_2$};
    			\node[vertex,fill=black!35] (s3) at(170 : 1.2cm) {$s_3$};
    			\node[vertex,fill=black!10] (s4) at(210 : 1.2cm) {$s_4$};
    			\node[vertex,fill=black!10] (s5) at(250 : 1.2cm) {$s_5$};
    			\node[vertex,fill=black!35] (s6) at(290 : 1.2cm) {$s_6$};
    			\node[vertex,fill=black!35] (s7) at(330 : 1.2cm) {$s_7$};
    			\node[vertex,fill=black!35] (s8) at( 10 : 1.2cm) {$s_8$};
    			\node[vertex,fill=black!10] (s9) at( 50 : 1.2cm) {$s_9$};
    			
    			\draw[edge,red] (s4) -- (s3);
    			
    			\draw[edge,red] (s1) -- (s2);
    			\draw[edge,red] (s2) -- (s3);
    			\draw[edge,red] (s3) -- (s1);
    			\draw[edge,red] (s5) -- (s4);

    			\draw[edge,red] (s9) -- (s8);
    			
    			\draw[edge,red] (s8) -- (s7);
    			\draw[edge,red] (s7) -- (s6);
    			\draw[edge,red] (s6) -- (s8);
    		\end{tikzpicture}
        }
        
        \vspace{1.71em}

        % The better-response graph.
        \subcaptionbox{\label{fig:possible-result-alpha-rank-sink-based-metric-payoff-matrix-graphs-2}}{%
            \begin{tikzpicture}
        		\node[vertex,fill=black!35,xshift=-1.2cm] (s1) at( 45 : 0.6cm) {$s_1$};
        		\node[vertex,fill=black!35,xshift=-1.2cm] (s2) at(135 : 0.6cm) {$s_2$};
        		\node[vertex,fill=black!35,xshift=-1.2cm] (s3) at(225 : 0.6cm) {$s_3$};
        		\node[vertex,fill=black!35,xshift=-1.2cm] (s4) at(315 : 0.6cm) {$s_4$};
        		
        		\draw[edge, blue!30, <->] (s1) -- (s2);
        		\draw[edge, blue!30, <->] (s1) -- (s3);
        		\draw[edge, blue!30, <->] (s1) -- (s4);
        		\draw[edge, blue!30, <->] (s2) -- (s3);
        		\draw[edge, blue!30, <->] (s2) -- (s4);
        		\draw[edge, blue!30, <->] (s3) -- (s4);
        
        		\node[condensed, fit=(s1) (s2) (s3) (s4), inner sep=1mm] (sinkp1) {};
        		
        		\node[vertex,fill=black!35,xshift=1.0cm] (s6) at( 0 : 0.5cm) {$s_6$};
        		\node[vertex,fill=black!35,xshift=1.0cm] (s7) at(120 : 0.5cm) {$s_7$};
        		\node[vertex,fill=black!35,xshift=1.0cm] (s8) at(240 : 0.5cm) {$s_8$};
        		
        		\draw[edge, blue!30, <->] (s6) -- (s7);
        		\draw[edge, blue!30, <->] (s7) -- (s8);
        		\draw[edge, blue!30, <->] (s6) -- (s8);
        		
        		\node[condensed, draw, fit=(s6)(s7)(s8), inner sep=1mm] (sinkp2) {};
        
        	
        		\node[vertex, fill=black!10] (s5) at (0cm,1cm) {$s_5$};
        		\node[vertex, fill=black!10] (s9) at (0cm,-1cm) {$s_9$};
        
        		\draw[edge, blue!30, double, <->] (sinkp1) -- (sinkp2);
        		\draw[edge, double, blue!30] (s9) -- (sinkp1);
        		\draw[edge, double, blue!30] (s9) -- (sinkp2);
        		\draw[edge, double, blue!30] (s5) -- (sinkp1);
        		\draw[edge, double, blue!30] (s5) -- (sinkp2);
        		\draw[edge, blue!30, <->] (s9) -- (s5);  		
            \end{tikzpicture}
        }
	\end{minipage}\hfil
    \begin{minipage}[c]{.28\textwidth}
        \centering
        % The learning result of best-response dynamics.
        \subcaptionbox{\label{fig:possible-result-alpha-rank-sink-based-metric-payoff-matrix-result-1}}{%
            \begin{tikzpicture}[trim left]
		        \begin{axis}[
		        	height=3.5cm, width=6cm,
		        	ybar,
		        	bar width=7,
		        	ymax=1.1,
		        	symbolic x coords={$s_1$, $s_2$, $s_3$, $s_4$, $s_5$, $s_6$, $s_7$, $s_8$, $s_9$},
		        	xtick=data,
		        	major x tick style = transparent,
		        ]            
				\addplot[fill=red!50] coordinates {
					($s_1$, 0.5490)
					($s_2$, 0.5487)
					($s_3$, 0.5489)
					($s_4$, 0.0)
					($s_5$, 0.0)
					($s_6$, 0.4504)
					($s_7$, 0.4504)
					($s_8$, 0.4504)
					($s_9$, 0)
				}; 
		        \end{axis}
		  	\end{tikzpicture}	
        }
        
        \vspace{1em}
        
        % The learning results of better-response dynamics.
        \subcaptionbox{\label{fig:possible-result-alpha-rank-sink-based-metric-payoff-matrix-result-2}}{%
            \begin{tikzpicture}[trim left]
		        \begin{axis}[
		        	height=3.5cm, width=6cm,
		        	ybar,
		        	bar width=7,
		        	ymax=1.1,
		        	symbolic x coords={$s_1$, $s_2$, $s_3$, $s_4$, $s_5$, $s_6$, $s_7$, $s_8$, $s_9$},
		        	xtick=data,
		        	major x tick style = transparent,
		        ]
				\addplot[fill=blue!20] coordinates {
					($s_1$, 0.7041)
					($s_2$, 0.6827)
					($s_3$, 0.8287)
					($s_4$, 0.5774)
					($s_5$, 0.0)
					($s_6$, 0.6368)
					($s_7$, 0.6421)
					($s_8$, 0.8040)
					($s_9$, 0.0)
				}; 
		        \end{axis}
		  	\end{tikzpicture}
        }
    \end{minipage}
\end{subcaptiongroup}


==> proof-of-theorem-1.tex <==
\subfloat[]{    \label{fig:proof-of-se-relation-gwr0-gt0-a}%
	\begin{tikzpicture}
		\foreach \pos/\name in {{(0,0)/a},%
								{(-0.6,-1.04)/b},% 
								{(0.6,-1.04)/c},%
								{(-0.6,-1.8)/d},%
								{(0.6,-1.8)/e},%
								{(-0.6, -3)/f},%
								{(0.6, -3)/g},%
								{(1.4,0)/h},%
								{(1.4,-1.04)/i},%
								{(1.4,-1.8)/j},%
								{(1.4,-3)/k}%
							}
        	\node[vertex] (\name) at \pos {};
        
        \draw[edge] (a) -- (b);
        \draw[edge] (b) -- (c);
        \draw[edge] (c) -- (a);
        \fill[color=green, opacity=0.2, rounded corners=7pt] (0,.4) -- (-1.0,-1.25) -- (1.0,-1.25) -- cycle;
        \node[anchor=west] () at (-1.65,-0.6) {$Q_1$};
        
        \draw[edge] (d) -- (f);
        \draw[edge] (f) -- (g);
        \draw[edge] (g) -- (e);
        \draw[edge] (e) -- (d);
        \fill[color=green, opacity=0.2, rounded corners=7pt] (-0.9, -1.55) -- (0.9, -1.55) -- (0.9, -3.3) -- (-0.9, -3.3) -- cycle;
        \node[anchor=west] () at (-1.65,-2.4) {$Q_2$};
        
        \draw[edge] (h) -- (a);
        \draw[edge] (i) -- (h);
        \draw[edge] (k) -- (g);
        \draw[edge] (j) -- (k);
        
	\end{tikzpicture}
}\hfil
\subfloat[]{    \label{fig:proof-of-se-relation-gwr0-gt0-b}%
	\begin{tikzpicture}
		\foreach \pos/\name in {{(0,0)/a},%
								{(-0.6,-1.04)/b},% 
								{(0.6,-1.04)/c},%
								{(-0.6,-1.8)/d},%
								{(0.6,-1.8)/e},%
								{(-0.6, -3)/f},%
								{(0.6, -3)/g},%
								{(1.4,0)/h},%
								{(1.4,-1.04)/i},%
								{(1.4,-1.8)/j},%
								{(1.4,-3)/k}%
							}
        	\node[vertex] (\name) at \pos {};
        
        \draw[edge] (a) -- (b);
        \draw[edge] (b) -- (c);
        \draw[edge] (c) -- (a);
        \fill[color=green, opacity=0.2, rounded corners=7pt] (0,.4) -- (-1.0,-1.25) -- (1.0,-1.25) -- cycle;
        \node[anchor=west] () at (-1.65,-0.6) {$Q_1$};

        \draw[edge] (d) -- (f);
        \draw[edge] (f) -- (g);
        \draw[edge] (g) -- (e);
        \draw[edge] (e) -- (d);
        \draw[edge,MyRed,densely dashed] (d) -- (g);
        \fill[color=green, opacity=0.2, rounded corners=7pt] (-0.9, -1.55) -- (0.9, -1.55) -- (0.9, -3.3) -- (-0.9, -3.3) -- cycle;
        \node[anchor=west] () at (-1.65,-2.4) {$Q_2$};
        
        \draw[edge] (h) -- (a);
        \draw[edge] (i) -- (h);
        \draw[edge] (k) -- (g);
        \draw[edge] (j) -- (k);
      	\draw[edge,MyRed,densely dashed] (j) -- (i);
      	\draw[edge,MyRed,densely dashed] (i) -- (e);
        
	\end{tikzpicture}
}

\subfloat[]{    \label{fig:proof-of-se-relation-gwr0-gt0-c}%
	\begin{tikzpicture}
		\foreach \pos/\name in {{(0,0)/a},%
								{(-0.6,-1.04)/b},% 
								{(0.6,-1.04)/c},%
								{(-0.6,-1.8)/d},%
								{(0.6,-1.8)/e},%
								{(-0.6, -3)/f},%
								{(0.6, -3)/g},%
								{(1.4,0)/h},%
								{(1.4,-1.04)/i},%
								{(1.4,-1.8)/j},%
								{(1.4,-3)/k}%
							}
      	\node[vertex] (\name) at \pos {};
        
        \draw[edge] (a) -- (b);
        \draw[edge] (b) -- (c);
        \draw[edge] (c) -- (a);
        
        \draw[edge] (d) -- (f);
        \draw[edge] (f) -- (g);
        \draw[edge] (g) -- (e);
        \draw[edge] (e) -- (d);
        \draw[edge,MyBlue] (d) -- (g);
        \draw[edge,MyRed,densely dashed] (b) -- (d);
        \draw[edge,MyRed,densely dashed] (e) -- (b);
        
        \fill[color=green, opacity=0.2, rounded corners=7pt] (0,.4) -- (-0.9,-1.05) -- (-0.9, -1.55) -- (-0.9, -3.3) -- (0.9, -3.3) -- (0.9, -1.55) -- (0.9,-1.05) -- cycle;
		\node[anchor=west] () at (-1.65,-1.6) {$Q$};
		
        \draw[edge] (h) -- (a);
        \draw[edge] (i) -- (h);
        \draw[edge] (k) -- (g);
        \draw[edge] (j) -- (k);
      	\draw[edge,MyBlue] (j) -- (i);
      	\draw[edge,MyBlue] (i) -- (e);
        
	\end{tikzpicture}
}\hfil
\subfloat[]{    \label{fig:proof-of-se-relation-gwr0-gt0-d}%
	\begin{tikzpicture}
		\foreach \pos/\name in {{(0,0)/a},%
								{(-0.6,-1.04)/b},% 
								{(0.6,-1.04)/c},%
								{(-0.6,-1.8)/d},%
								{(0.6,-1.8)/e},%
								{(-0.6, -3)/f},%
								{(0.6, -3)/g},%
								{(1.4,0)/h},%
								{(1.4,-1.04)/i},%
								{(1.4,-1.8)/j},%
								{(1.4,-3)/k}%
							}
        	\node[vertex] (\name) at \pos {};
        
        \draw[edge] (a) -- (b);
        \draw[edge] (b) -- (c);
        \draw[edge] (c) -- (a);
        
        \draw[edge] (d) -- (f);
        \draw[edge] (f) -- (g);
        \draw[edge] (g) -- (e);
        \draw[edge] (e) -- (d);
        \draw[edge,MyBlue] (d) -- (g);
        \draw[edge,MyBlue] (b) -- (d);
        \draw[edge,MyBlue] (e) -- (b);
        \draw[edge,MyRed,densely dashed] (c) -- (i);
        
        \fill[color=green, opacity=0.2, rounded corners=7pt] (-0.1,0.3) -- (-0.9,-1.05) -- (-0.9, -1.55) -- (-0.9, -3.3) -- (0.9, -3.3) -- (0.9, -1.75) -- (1.65,-1.16) -- (1.65,0.3) -- cycle;
		\node[anchor=west] () at (-1.65,-1.6) {$Q'$};
        	        	        
        \draw[edge] (h) -- (a);
        \draw[edge] (i) -- (h);
        \draw[edge] (k) -- (g);
        \draw[edge] (j) -- (k);
      	\draw[edge,MyBlue] (j) -- (i);
      	\draw[edge,MyBlue] (i) -- (e);
  	\end{tikzpicture}
}
